Extending and Defending Attacks on Reset Operations in Quantum Computers

The development of quantum computers has been advancing rapidly in recent years. As quantum computers become more widely accessible, potentially malicious users could try to execute their code on the machines to leak information from other users, to interfere with or manipulate the results of other users, or to reverse engineer the underlying quantum computer architecture and its intellectual property, for example. Among different security threats, previous work has demonstrated information leakage across the reset operations, and it then proposed a secure reset operation could be an enabling technology that allows the sharing of a quantum computer among different users, or among different quantum programs of the same user. This work first shows a set of new, extended reset operation attacks that could be more stealthy by hiding the intention of the attacker's circuit. This work shows various masking circuits and how attackers can retrieve information from the execution of a previous shot of a circuit, even if the masking circuit is used between the reset operation (of the victim, after the shot of the circuit is executed) and the measurement (of the attacker). Based on the uncovered new possible attacks, this work proposes a set of heuristic checks that could be applied at transpile time to check for the existence of malicious circuits that try to steal information via the attack on the reset operation. Unlike run-time protection or added secure reset gates, this work proposes a complimentary, compile-time security solution to the attacks on reset~operation.

==> figures/example_circuits/X_gates1.tex <==
\scalebox{\Scale}{
\Qcircuit @C=\Width em @R=\RowHeight em @!R {
	 	\nghost{{q} :  } & \lstick{{q} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{3\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \meter & \gate{\mathrm{\left|0\right\rangle}} & \gate{\mathrm{X}} & \gate{\mathrm{X}} & \meter & \qw & \qw \gategroup{1}{7}{1}{8}{.7em}{--}\\
	 	\nghost{\mathrm{{c} :  }} & \lstick{\mathrm{{c} :  }} & \lstick{/_{_{2}}} \cw & \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-1,0] & \cw & \cw & \cw & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-1,0] & \cw & \cw}}

==> figures/example_circuits/cx1.tex <==
\scalebox{\Scale}{
\centerline{\Qcircuit @C=\Width em @R=\RowHeight em @!R {
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{3\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \meter & \gate{\mathrm{\left|0\right\rangle}} & \ctrl{1} & \ctrl{1} & \meter & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \qw & \qw & \qw & \qw & \targ & \targ & \qw & \qw & \qw \gategroup{1}{7}{2}{8}{.7em}{--}\\
	 	\nghost{\mathrm{{c} :  }} & \lstick{\mathrm{{c} :  }} & \lstick{/_{_{2}}} \cw & \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-2,0] & \cw & \cw & \cw & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-2,0] & \cw & \cw}}}

==> figures/example_circuits/qrng.tex <==
\scalebox{0.7}{
\centerline{\Qcircuit @C=0.8 em @R=\RowHeight em @!R {
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{R_X}\,(\mathrm{0})} & \meter & \gate{\mathrm{\left|0\right\rangle}} & \qw & \qw & \qw & \gate{\mathrm{H}} & \meter & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \meter & \gate{\mathrm{\left|0\right\rangle}} & \qw & \qw   & \gate{\mathrm{H}}& \qw& \meter & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \qw & \qw & \meter & \gate{\mathrm{\left|0\right\rangle}} & \qw & \gate{\mathrm{H}} & \qw & \qw & \meter & \qw & \qw & \qw \gategroup{1}{9}{4}{9}{0.7em}{--}\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{R_X}\,(\mathrm{\pi})} & \qw & \qw & \qw & \meter & \gate{\mathrm{\left|0\right\rangle}} & \gate{\mathrm{H}} & \qw & \qw & \qw & \meter & \qw & \qw\\
	 	\nghost{\mathrm{{c} :  }} & \lstick{\mathrm{{c} :  }} & \lstick{/_{_{8}}} \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-4,0] & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-3,0] & \dstick{_{_{\hspace{0.0em}2}}} \cw \ar @{<=} [-2,0] & \dstick{_{_{\hspace{0.0em}3}}} \cw \ar @{<=} [-1,0] & \cw & \cw & \dstick{_{_{\hspace{0.0em}4}}} \cw \ar @{<=} [-4,0] & \dstick{_{_{\hspace{0.0em}5}}} \cw \ar @{<=} [-3,0] & \dstick{_{_{\hspace{0.0em}6}}} \cw \ar @{<=} [-2,0] & \dstick{_{_{\hspace{0.0em}7}}} \cw \ar @{<=} [-1,0] & \cw & \cw}}}

==> figures/example_circuits/rx_rz_fixed_angle1.tex <==
\scalebox{0.7}{
\centerline{\Qcircuit @C=0.5 em @R=\RowHeight em @!R {
	 	\nghost{{q} :  } & \lstick{{q} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{3\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \meter & \gate{\mathrm{\left|0\right\rangle}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{4}})} & \meter & \qw & \qw \gategroup{1}{7}{1}{10}{.5em}{--}\\
	 	\nghost{\mathrm{{c} :  }} & \lstick{\mathrm{{c} :  }} & \lstick{/_{_{2}}} \cw & \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-1,0] & \cw & \cw & \cw & \cw & \cw & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-1,0] & \cw & \cw }}}

==> figures/example_circuits/rx_rz_fixed_depth1.tex <==
\scalebox{\Scale}{
\centerline{\Qcircuit @C=0.8 em @R=\RowHeight em @!R {
	 	\nghost{{q} :  } & \lstick{{q} :  } & \gate{\mathrm{R_X}\,(\mathrm{\frac{3\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \meter & \gate{\mathrm{\left|0\right\rangle}} & \gate{\mathrm{R_X}\,(\mathrm{\frac{\pi}{4}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{3\pi}{2}})} & \meter & \qw & \qw \gategroup{1}{7}{1}{8}{.7em}{--}\\
	 	\nghost{\mathrm{{c} :  }} & \lstick{\mathrm{{c} :  }} & \lstick{/_{_{2}}} \cw & \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-1,0] & \cw & \cw & \cw & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-1,0] & \cw & \cw}}}
